Axial-tensor Meson Family at $T\neq0$

The mass and decay constant of the axial-tensor meson nonets $\rho_2,~\omega_2$ and a missing member and also their first excited states are analyzed by the Thermal QCD sum rules model including QCD condensates up to dimension five. Mass and decay constant values in terms of variations of temperature are very well stable from $T=0$ up to ~$T \cong 120 ~\mathrm{MeV}$. However nearly after these threshold, our numerical analysis indicate that they begin to diminish with increasing temperature. Mass value of these mesons and their first excited states decrease about $(1-13\%)$ compared to vacuum values and $(10-26\%)$ for the decay constants according to PDG data and $(9-26\%)$ and $(2-34\%)$ respectively concerning Regge Trajectory Model in the corresponding Thermal QCD sum rules calculations. The experimental results are already copious, but expected to grow up at ongoing and future heavy-ion experimental programs allowing us to compare our results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

